Feasibility certificates for DeePC: A set invariance approach

DeePC is posed on a window of past inputs and outputs, so its feasible set is a set of histories and is not available in closed form. We write the DeePC solution as an implicit ReLU network whose weights are built from Hankel matrices and whose activation patterns are the critical regions of the underlying quadratic program. This gives, directly from the Hankel matrices, the feasible set of DeePC as a polyhedral projection, its explicit piecewise-affine control law, and an exact linear model of the history window. We compute three invariant sets of histories: the maximal positively invariant set of the unsaturated linear branch, the region of recursive feasibility of DeePC without terminal ingredients, and the maximal control invariant set of admissible histories. We show these sets are nested and provide numerical examples.

==> figs/Hierarchy.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.80000}%
\definecolor{mycolor2}{rgb}{0.10000,0.60000,0.30000}%
\definecolor{mycolor3}{rgb}{0.80000,0.15000,0.15000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.15\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-1.7,
xmax=1.2,
xlabel={$x_1$},
xmajorgrids,
ymin=-4,
ymax=4,
ylabel={$x_2$},
ymajorgrids,
view={0}{90},
legend style={at={(0.03,0.03)},
  anchor=south west,
  legend cell align=left,
  align=left,
  draw=none,
  fill=none,
  font=\footnotesize}
]

\addplot3[area legend,dotted,
line  width=1.0pt,
fill=col_2!50,fill opacity=0.2,
draw=col_2]
table[row sep=crcr] {%
x	y	z\\
1	-3.4956140351	0\\
-0.7792207792	-0.8658008658	0\\
-1	-0.1666666667	0\\
-1	3.4956140351	0\\
0.7792207792	0.8658008658	0\\
1	0.1666666667	0\\
}--cycle;
\addlegendentry{$\mc{F}_N$};

\addplot3[area legend,solid,
line  width=1.0pt,
fill=col_3!50,fill opacity=0.2,
draw=col_3]
table[row sep=crcr] {%
x	y	z\\
1.0000000182	-0.5416666243	0\\
0.7875000089	-1.2145833144	0\\
0.7874999935	-1.2145833482	0\\
0.319704264	-1.9060182697	0\\
0.2037202877	-2.0774507263	0\\
0.122125371	-2.198053728	0\\
0.1221253505	-2.1980537247	0\\
-0.5034088502	-1.2734703418	0\\
-0.7792207798	-0.8658008647	0\\
-0.9999999929	-0.1666666915	0\\
-1	-0.0683510214	0\\
-1.0000000005	0.5416666429	0\\
-0.8025820684	1.1668234515	0\\
-0.7875000009	1.2145833298	0\\
-0.7874999976	1.2145833368	0\\
-0.3243069606	1.8992152007	0\\
-0.1221253836	2.1980537305	0\\
-0.1221253709	2.1980537281	0\\
0.7792207792	0.8658008658	0\\
1	0.1666666669	0\\
}--cycle;
\addlegendentry{$\mc{S}_0$};

\addplot3[area legend,solid,
line  width=1.0pt,
fill=black!50,fill opacity=0.2,
draw=black]
table[row sep=crcr] {%
x	y	z\\
1.0000000001	-0.3377192986	0\\
0.9999999999	-0.5416666672	0\\
0.7875000015	-1.2145833331	0\\
0.2441360357	-2.0177134033	0\\
0.244136035	-2.017713404	0\\
-0.3433968629	-1.5099791983	0\\
-0.7792197585	-0.8658023746	0\\
-0.7792207792	-0.8658008658	0\\
-0.936431989	-0.367965369	0\\
-0.9999999996	-0.1666666676	0\\
-1	-0.0815404505	0\\
-1.0000000016	0.4612281674	0\\
-0.9999999976	0.5416666736	0\\
-0.7874999981	1.2145833389	0\\
-0.2441360353	2.0177134037	0\\
0.3433968629	1.5099791983	0\\
0.7792207811	0.8658008584	0\\
0.9364319891	0.367965368	0\\
0.9999999993	0.1666666682	0\\
1	0.0801310516	0\\
}--cycle;
\addlegendentry{$\mc{C}_\pi$};

\addplot3[area legend,dash pattern=on 1pt off 3pt on 3pt off 3pt,
line  width=1.0pt,
fill=col_4!50,fill opacity=0.2,
draw=col_4]
table[row sep=crcr] {%
x	y	z\\
1	-0.5416666667	0\\
0.7875000001	-1.2145833332	0\\
0.2441360545	-2.017713381	0\\
0.2441360353	-2.017713404	0\\
0.2441360313	-2.0177134025	0\\
-0.3433968629	-1.5099791983	0\\
-0.7792207792	-0.8658008658	0\\
-0.9999999998	-0.1666666673	0\\
-1	0.1211915225	0\\
-1	0.5416666667	0\\
-0.7875000001	1.2145833331	0\\
-0.7875	1.2145833333	0\\
-0.4672249633	1.6879723717	0\\
-0.2441359893	2.0177135063	0\\
0.3433967196	1.5099793221	0\\
0.3433968628	1.5099791983	0\\
0.7792207792	0.8658008658	0\\
1	0.1666666667	0\\
}--cycle;
\addlegendentry{$\mc{C}_\infty$};

\addplot3[area legend,dashed,
line  width=1.0pt,
fill=col_1!50,fill opacity=0.2,
draw=col_1]
table[row sep=crcr] {%
x	y	z\\
0.9999999983	-0.3377192935	0\\
1	-0.3983291593	0\\
1	-0.5416666667	0\\
0.7875	-1.2145833333	0\\
0.6988325003	-1.3456401208	0\\
0.6089785814	-1.4784505178	0\\
0.608978574	-1.478450521	0\\
0.5395097396	-1.5083013349	0\\
0.0600438522	-1.2290999045	0\\
-1	0.3377192982	0\\
-1.0000000001	0.4266693409	0\\
-1	0.5416666666	0\\
-0.7875	1.2145833333	0\\
-0.6089785814	1.4784505178	0\\
-0.5395097397	1.5083013349	0\\
-0.0600438523	1.2290999044	0\\
}--cycle;
\addlegendentry{$\mc{O}_\infty$};

\end{axis}
\end{tikzpicture}%

==> figs/Oinf_comp.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.80000}%
\definecolor{mycolor2}{rgb}{0.10000,0.60000,0.30000}%
\definecolor{mycolor3}{rgb}{0.80000,0.15000,0.15000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.15\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-1.2,
xmax=1.2,
xlabel={$x_1$},
xmajorgrids,
ymin=-2,
ymax=2,
ylabel={$x_2$},
ymajorgrids,
legend style={at={(0.03,0.03)},
  anchor=south west,
  legend cell align=left,
  align=left,
  draw=none,
  fill=none,
  font=\footnotesize
}
]
\addplot [area legend,fill = i_col_10!50,fill opacity = 0.2,color=i_col_10,solid,line width=1pt]
  table[row sep=crcr]{%
-1	0.3377192982\\
0.0600438524	-1.229099904\\
0.493678078	-1.4816127511\\
0.5395097397	-1.5083013349\\
0.7145960422	-1.4330666098\\
0.9839080493	-1.3173430222\\
1	-1.264507925\\
1	-0.7388955245\\
1	-0.3377192982\\
-0.0600438521	1.2290999048\\
-0.288610647	1.3621983843\\
-0.5395097379	1.5083013366\\
-0.5395097429	1.5083013354\\
-0.9839080456	1.3173430303\\
-0.9993568465	1.2666196104\\
-1	1.264507925\\
-1	0.7388955251\\
-1	0.3377192982\\
}--cycle;
\addlegendentry{$\mathcal{O}_\infty^{model}$};

% \addplot [color=mycolor2,dashed,line width=1.6pt]
%   table[row sep=crcr]{%
% -1	0.5079519811\\
% -0.9999999999	0.3377192978\\
% 0.0600438523	-1.2290999044\\
% 0.5395097392	-1.5083013344\\
% 0.9839080494	-1.317343024\\
% 1	-1.264507925\\
% 1	-0.5323778701\\
% 0.9999999998	-0.337719298\\
% -0.0600438522	1.2290999044\\
% -0.5395097397	1.5083013347\\
% -0.9839080494	1.317343024\\
% -1	1.264507925\\
% -1	0.5079519811\\
% };
% \addlegendentry{$\mathcal{O}_\infty^{\mathrm{pred}}$};

\addplot [area legend,color=col_1,fill = col_1!50,fill opacity = 0.2,solid,line width=1pt,dashed]
  table[row sep=crcr]{%
-1.0000000001	0.4266693409\\
-1	0.3377192982\\
0.0600438522	-1.2290999045\\
0.5395097396	-1.5083013349\\
0.608978574	-1.478450521\\
0.6089785814	-1.4784505178\\
0.6988325003	-1.3456401208\\
0.7875	-1.2145833333\\
1	-0.5416666667\\
1	-0.3983291593\\
0.9999999983	-0.3377192935\\
-0.0600438523	1.2290999044\\
-0.5395097397	1.5083013349\\
-0.6089785814	1.4784505178\\
-0.7875	1.2145833333\\
-1	0.5416666666\\
-1.0000000001	0.4266693409\\
}--cycle;
\addlegendentry{$\mathcal{O}_\infty$};

\end{axis}
\end{tikzpicture}%

==> figs/XiOinf.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.15\textwidth,
at={(0,0)},
scale only axis,
xmin=-1.2,
xmax=1.2,
xlabel={\footnotesize $x_1$},
xmajorgrids,
ymin=-2,
ymax=2,
ylabel={\footnotesize $x_2$},
ymajorgrids,
legend style={at={(0.03,0.03)},
  anchor=south west,
  legend cell align=left,
  align=left,
  draw=none,
  fill=none,
  font=\footnotesize
}
]
        % legend style={
        %   at={(0.72,0.9)},
        %   anchor=north,
        %   legend columns=1,
        %   
        %   
        %   /tikz/every even column/.append style={column sep=8pt}
\addplot [area legend,color=i_col_1,fill = i_col_1!50,fill opacity = 0.5,solid,line width=1pt]
  table[row sep=crcr]{%
-1.0000000016	0.4612281674\\
-1	0.3377192981\\
-0.5826881305	-0.2790969916\\
0.4188612648	-1.7594572396\\
0.4188612759	-1.7594572369\\
0.7875000015	-1.2145833331\\
0.9999999999	-0.5416666672\\
1	-0.4386043176\\
0.9999999999	-0.337719298\\
-0.4188612759	1.7594572368\\
-0.418861276	1.7594572368\\
-0.7874999981	1.2145833389\\
-0.9999999976	0.5416666736\\
-1.0000000016	0.4612281674\\
}--cycle;
\addlegendentry{$\Xi_0$};

% \addplot [color=white!55!black,dashed,line width=1.0pt]
%   table[row sep=crcr]{%
% -1	0.4071549545\\
% -0.9999999997	0.3377192975\\
% 0.0600438523	-1.2290999044\\
% 0.2385622782	-1.3330543955\\
% 0.5748569064	-1.5288846709\\
% 0.5748569401	-1.5288846639\\
% 0.5748569727	-1.5288846495\\
% 0.7875	-1.2145833333\\
% 1	-0.5416666667\\
% 1	-0.3914758891\\
% 0.9999999999	-0.3377192978\\
% -0.0600438522	1.229099904\\
% -0.2272304449	1.326455628\\
% -0.5748569709	1.5288846527\\
% -0.787499993	1.214583355\\
% -0.9999999999	0.541666667\\
% -1	0.4071549545\\
% };
% \addlegendentry{$\mathcal{P}_{1}$};

\addplot[area legend,color=col_1,fill opacity = 0.2,fill = col_1!50!white,solid,line width=1.0pt,dashed]
  table[row sep=crcr]{%
-1.0000000001	0.4266693409\\
-1	0.3377192982\\
0.0600438522	-1.2290999045\\
0.5395097396	-1.5083013349\\
0.608978574	-1.478450521\\
0.6089785814	-1.4784505178\\
0.6988325003	-1.3456401208\\
0.7875	-1.2145833333\\
1	-0.5416666667\\
1	-0.3983291593\\
0.9999999983	-0.3377192935\\
-0.0600438523	1.2290999044\\
-0.5395097397	1.5083013349\\
-0.6089785814	1.4784505178\\
-0.7875	1.2145833333\\
-1	0.5416666666\\
-1.0000000001	0.4266693409\\
}--cycle;
\addlegendentry{$\mathcal{O}_\infty$};

\end{axis}
\end{tikzpicture}%
